From Models to Systems: A Comprehensive Survey of Efficient Multimodal Learning

The rapid expansion of multimodal models has surfaced formidable bottlenecks in computation, memory, and deployment, catalyzing the rise of Efficient Multimodal Learning (EML) as a pivotal research frontier. Despite intensive progress, a cohesive understanding of what, how, and where efficiency is manifested across the learning stack remains fragmented. This survey systematizes the EML landscape by introducing the first structured, model-to-system taxonomy. We distill insights from over 300 seminal works into three hierarchical levels--model, algorithm, and system--addressing architectural parsimony, execution refinement, and hardware-aware orchestration, respectively. Moving beyond a purely categorical review, we offer a methodological synthesis of the vertical synergies between these layers, elucidating how cross-layer co-design contributes to the fundamental "Efficiency-Utility-Privacy" trade-off. Through an integrative case study of Multimodal Large Language Models (MLLMs), we trace the field's evolutionary trajectory from initial structural adjustments to modern full-stack resource orchestration. Furthermore, we provide a holistic discussion and application-specific optimization blueprints for diverse domains and posit a paradigm shift toward self-regulating intelligence, where efficiency is an intrinsic, emergent property of the model's fundamental design rather than a post-hoc constraint. Finally, we present open challenges and future directions that will define the trajectory of EML research. This survey establishes a structured framework for multimodal systems that are not only high-performing and generalizable but natively efficient and ready for ubiquitous deployment. A continuously updated version is available at https://github.com/pwang322/Efficient-Multimodal-Learning-Survey.

==> sections/Figs/Fig2_Taxonomy_tree.tex <==
\tikzset{
  leaf/.style={
    draw=hiddendraw, rounded corners, minimum height=1em,
    fill=mygreen!40, text opacity=1, fill opacity=.5, text=black,
    align=left, font=\scriptsize, inner xsep=3pt, inner ysep=1pt
  },
  middle/.style={
    draw=hiddendraw, rounded corners, minimum height=1em,
    fill=output-white!40, text opacity=1, fill opacity=.5, text=black,
    align=center, font=\scriptsize, inner xsep=7pt, inner ysep=1pt
  },
  ver/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
}

\begin{forest}
  for tree={
    forked edges,
    grow=east,
    reversed=true,
    anchor=base west,
    parent anchor=east,
    child anchor=west,
    base=middle,
    font=\scriptsize,
    rectangle,
    line width=0.2pt,
    draw=black!40,
    rounded corners=2pt,
    align=left,
    minimum width=2em, 
    s sep=6pt, 
    l sep=8pt,
    inner xsep=2pt,
    inner ysep=2pt,
    ver/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
    font=\linespread{1}\selectfont,    
    edge path={
      \noexpand\path [draw, \forestoption{edge}]
      %\path [draw, \forestoption{edge}]
      (!u.parent anchor) -- ++(1.5mm,0) |- (.child anchor) \forestoption{edge label};
    },
  },
    % where level=1{font=\footnotesize,fill=blue!0}{},
    % where level=2{font=\footnotesize,fill=pink!0}{},
    % where level=3{font=\footnotesize,fill=green!0}{},
    % where level=4{font=\foonotesize,fill=mygreen!5}{},
    % where level=5{font=\footnotesize,fill=mygreen!5}{},
    % where level=6{font=\footnotesize,fill=mygreen!5}{},
  [\textbf{Efficient Multimodal Learning (EML)}, ver, color=ArchBorder, fill=grey!0, text=black, font=\footnotesize, text centered, inner ysep=4pt, text width=16em 
  [Model, color=ArchBorder, fill=ArchFill, text=black, inner xsep=5pt, inner ysep=6pt, text width=12.5em
      [Modality-specific Encoders, color=ArchBorder, fill=ArchFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{MobileNet(v1-3)~\citep{howard2017mobilenets, sandler2018mobilenetv2, howard2019mobilenetv3}, AST~\citep{gong2021ast},\\Vision Transformer (ViT)~\citep{dosovitskiy2020vit},  MobileViT~\citep{mehta2021mobilevit}, \\PoolFormer~\citep{yu2022metaformer}, CoAtNet~\citep{dai2021coatnet}, Vision Mamba~\citep{zhu2024vision}, \\CLIP~\citep{radford2021clip}, ALIGN~\citep{jia2021align}, BERT~\citep{devlin2019bert}, \\Swin Transformer~\citep{liu2021swin}, DINOv2~\citep{oquab2023dinov2}, EfficientNet~\citep{tan2019efficientnet},  \\Longformer~\citep{beltagy2020longformer}, SSAST~\citep{gong2022ssast}, Zero-Depth~\citep{guizilini2023zerodepth}, \\Reformer~\citep{kitaev2020reformer}, Wav2Vec 2.0~\citep{baevski2020wave22}, TarDAL~\citep{liu2022tarDAL}, \\ WavLM~\citep{chen2022wavlm},   ELMo~\citep{peters2018dissecting}, LSTM~\citep{hochreiter1997lstm}, \\VidLA~\citep{rizve2024vidla}, Videomae v2~\citep{wang2023videomae}, Internvideo2~\citep{wang2024internvideo2}, \\Videollm-online~\citep{chen2024videollm}, Video-panda~\citep{yi2025videopanda}},
          color=ArchBorder, fill=ArchFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Unified Multimodal Encoders, color=ArchBorder, fill=ArchFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{Uniter~\citep{chen2020uniter}, UNIT~\citep{zhu2024unit},  ViLT~\citep{kim2021vilt}, \\AV-HuBERT~\citep{shi2022avhubert}, FLAVA~\citep{singh2022flava}, Perceiver IO~\citep{jaegle2022perceiverio}, \\BridgeTower~\citep{xu2023bridgetower}, i-Code V2~\citep{yang2024code}, Emu~\citep{sun2024emu}, \\Unified-IO 2~\citep{lu2024unifiedio2}, Ugen~\citep{tang2025ugen}},
          color=ArchBorder, fill=ArchFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Structural Sparsity, color=ArchBorder, fill=ArchFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
      %MoVision, MixRouter, FlexMoE, LayerSkip+, AdaInfer-X, CREMA-S, UniMoE, SkipVision
        [{VLMo~\citep{bao2022vlmo},  RoE~\citep{wu2024roe}, DeeR~\citep{yue2024deervla}, EVE~\citep{chen2024eve}, \\MoE-LLaVA~\citep{lin2024moellava}, Flex-MoE~\citep{yun2024flexmoe}, LLaVA-MoLE~\citep{chen2024llavamole}, \\Uni-MoE~\citep{li2025unimoe}, MoLe-VL~\citep{zhang2025molevla},  Astrea~\citep{yang2025astrea},  \\LEO-MINI~\citep{wang2025leomini}, Fuse-MoE~\citep{han2024fusemoe}, LIMoE~\citep{mustafa2022limoe},
        },
          color=ArchBorder, fill=ArchFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Structural Decoding, color=ArchBorder, fill=ArchFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
      %PrefixTune+, CoPrompt, FlamingBird, BLIP-Lite, PromptKD-X, SpecDecode
        [{Flamingo~\citep{alayrac2022flamingo}, BLIP-2~\citep{li2023blip2}, P-Former~\citep{jian2023pformer}},
          color=ArchBorder, fill=ArchFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Modular Adaptation, color=ArchBorder, fill=ArchFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{
        LLaVA~\citep{liu2023llava}, LoRA~\citep{hu2022lora}, BLIP-2~\citep{li2023blip2}, Otter~\citep{li2025otter}, \\MiniGPT-4~\citep{zhu2023minigpt4},  Adapter~\citep{houlsby2019parameter}, Cheap and Quick~\citep{luo2023cheap}, \\MMA~\citep{yang2024mma}, PaLM2-VAdapter~\citep{xiao2024palm2}, Side-Tuning~\citep{zhang2020side}, \\Tip-Adapter~\citep{zhang2022tip}, mplug-owl~\citep{ye2023mplug}, St-adapter~\citep{pan2022st} },
          color=ArchBorder, fill=ArchFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
    ]
    % =================== Computation ===================
    [Algorithm\\(Compression \& Acceleration), color=CompBorder, fill=CompFill, text=black, inner xsep=5pt, inner ysep=6pt, text width=12.5em
      [Token Compression \& \\Selective Computing, color=CompBorder, fill=CompFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
      %AdaInfer-X, LayerSkip+, MoVision, CREMA-S, VCC, MAGIC, LLaVA-PruneMerge
        [{DART~\citep{wen2025dart}, PuMer~\citep{cao2023pumer}, TopV~\citep{yang2025topv}, \\PMOD~\citep{zhang2025pmod}, FlashSloth~\citep{tong2025flashsloth}, TokenPacker~\citep{li2025tokenpacker}, \\PyramidDrop~\citep{xing2024pyramiddrop}, MustDrop~\citep{liu2024mustdrop}, SparseVLM~\citep{zhang2024sparsevlm}, \\VisionZip~\citep{yang2025visionzip},  FOLDER~\citep{wang2025folder}, Fit-and-Prune~\citep{ye2025fitandprune}, \\GPrune~\citep{jiang2025gprune}, ST3~\citep{zhuang2025st3}, AdaRETAKE~\citep{wang2025adaretake}, \\ CrossGet~\citep{shi2023crossget}, LLaVolta~\citep{chen2024llavolta}, DeepStack~\citep{meng2024deepstack}, etc.
        },
          color=CompBorder, fill=CompFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Pruning, color=CompBorder, fill=CompFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{EfficientLLaVA~\citep{liang2025efficientllava}, UPop~\citep{shi2023upop}, MoPE-CLIP~\citep{lin2024mope}, \\MANU (Modality-Aware Neuron Unlearning)~\citep{liu2025manu},},
          color=CompBorder, fill=CompFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Quantization, color=CompBorder, fill=CompFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
      %FlexRound, LLaVolta, OAWQ, WKVQuant, Aespa, QSLAW, ACS, MQuant
        [{AESPA~\citep{kim2024TNPQHST}, QSLAW~\citep{xie2024qaslea}, MQuant~\citep{yu2025mquant}, MBQ~\citep{li2025mbq}, \\Q-VLM~\citep{wang2024q}, VLMQ~\citep{xue2025vlmq}, STaMP~\citep{federici2025stamp}, \\SpeechTokenizer~\citep{zhang2023speechtokenizer}},
          color=CompBorder, fill=CompFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Knowledge Distillation, color=CompBorder, fill=CompFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{PromptKD~\citep{li2024promptkd}, DSMD~\citep{liang2024dsmd}, SF-CLIP~\citep{sameni2024sfclip}, \\MobileCLIP~\citep{vasu2024mobileclip}, CLIP-KD~\citep{yang2024clipkd}, VPD~\citep{hu2024vpd}, \\FDBPL~\citep{zhang2025fdbpl}, mm-Mamba~\citep{liao2025mmmamba}, CLIP-CID~\citep{yang2025clipcid}, \\Skywork R1V~\citep{peng2025skyworkr1v}, LLaVA-MoD~\citep{shu2024llavamod},OpenVoca~\citep{wei2025openvoca}, \\AMFD~\citep{chen2024amfd}, LLaVA-KD~\citep{cai2024llavakd}, COMODO~\citep{chen2025comodo}, \\MoVE-KD~\citep{cao2025movekd}, TinyCLIP~\citep{wu2023tinyclip}},
          color=CompBorder, fill=CompFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Prompting \& \\Speculative Decoding, color=CompBorder, fill=CompFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
      %SpecDecode, PrefixTune+, CoPrompt, 
        [{AASD~\citep{yang2025aasd}, SpecVLA~\citep{wang2025spec}, Prefix Tuning~\citep{li2021prefix}, \\CoCoOp~\citep{zhou2022conditional}, Visual Prompt Tunning~\citep{jia2022visual}},
          color=CompBorder, fill=CompFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Caching \& Reuse, color=CompBorder, fill=CompFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{VL-Cache~\citep{tu2024vlcache}, PrefixKV~\citep{wang2024prefixkv}, Elastic-Cache~\citep{liu2024elasticcache}, \\LOOK-M~\citep{wan2024lookm}, Inf-MLLM~\citep{ning2024infmllm}, MEDA~\citep{wan2025meda},\\ FastCache~\citep{zhu2025fastcache}, AirCache~\citep{huang2025aircache}, VLA-Cache~\citep{xu2025vlacache}, \\MPIC~\citep{zhao2025mpic}, Cache-of-Thought~\citep{wu2025cacheofthought}, Cross-Self Pruning~\citep{pei2024crossselfkv}},
          color=CompBorder, fill=CompFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Runtime Sparsity, color=CompBorder, fill=CompFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
      %TipAdapter-X, MiniGPT-Lite, D-ViTDMER
        [{mPLUG~\citep{li2022mplug}, DeeCap~\citep{fei2022deecap}, gamma-MoD~\citep{luo2024gammamod}, \\CREMA~\citep{yu2024crema}, Skip-Vision~\citep{zeng2025skipvision}, D-ViTDMETR~\citep{uzkent2023dvitetmetr}, \\MoLe-VL~\citep{zhang2025molevla},  MuE~\citep{tang2023mue}, AdaInfer~\citep{fan2024adainfer}, \\DeeR-VLA~\citep{yue2024deervla}, CAPEEN~\citep{bajpai2024capeen}, DeeVISum~\citep{khan2025deevisum}, \\Longformer~\citep{beltagy2020longformer}, ETESparse~\citep{dai2021etesparse}, TIES-Merging~\citep{yadav2023ties}, \\LoRA-Sparse~\citep{song2024lorasparse}, LLaVA-PruneMerge~\citep{shang2025llava}, etc.},
          color=CompBorder, fill=CompFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
    ]
    % =================== Deployment ===================
    [System, color=SysBorder, fill=SysFill, text=black, inner xsep=5pt, inner ysep=6pt, text width=12.5em
      [KV Cache Management \&\\ Serving, color=SysBorder, fill=SysFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{MPIC~\citep{zhao2025mpic}, FastCache~\citep{zhu2025fastcache}, CEAMGM~\citep{lee2025ceamgm}, \\Gemini~\citep{team2024gemini}, MEDA~\citep{wan2025meda}, CEAM-GM~\citep{lee2025ceamgm}},
          color=SysBorder, fill=SysFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Edge–cloud Collaboration, color=SysBorder, fill=SysFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{Cloud–Device Adaptation~\citep{gan2023cloud}, EdgeCloudAI~\citep{ghasemi2024edgecloudai}, \\MoA-Off~\citep{yang2025moa}},
          color=SysBorder, fill=SysFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Latency-Aware Scheduling \&\\ Pipelining, color=SysBorder, fill=SysFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{Inf-MLLM~\citep{ning2024infmllm}, Speculative Inference~\citep{li2021llsi}, DEER~\citep{yue2024deervla}, \\DivPrune~\citep{alvar2025divprune}, RServe~\citep{guo2025rserve}, LLSI~\citep{li2021llsi}, \\ProxyV~\citep{wu2025streamline}, Amazon Nova ~\citep{langford2025amazon}},
          color=SysBorder, fill=SysFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Hardware-software Co-design, color=SysBorder, fill=SysFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{%Offload-XR, StreamAccel
        Harmonic-NAS~\citep{ghebriout2023harmonicnas}, “Generative AI Beyond LLMs”~\citep{golden2024aillm}},
          color=SysBorder, fill=SysFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
    ]
    [Application, color=SummBorder, fill=SummFill, text=black, inner xsep=5pt, inner ysep=6pt, text width=12.5em
      [Affective Computing, color=SummBorder, fill=SummFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{Multimodal Sentiment Analysis, Emotion Recognition, Behavior \& Gesture Understanding},
          color=SummBorder, fill=SummFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Embodied AI \& Robotics, color=SummBorder, fill=SummFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{Vision-Language Navigation, Manipulation \& Tool Use, Embodied Agents},
          color=SummBorder, fill=SummFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Media Understanding and \\ Generation, color=SummBorder, fill=SummFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{Streaming Video Analysis, Multimodal Retrieval \& Captioning, Text-to-Image/Video Generation},
          color=SummBorder, fill=SummFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Healthcare, color=SummBorder, fill=SummFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{Radiology \& Pathology Analysis, Clinical Speech \& Patient Monitoring, Multimodal Digital Twin},
          color=SummBorder, fill=SummFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Spatial Understanding, color=SummBorder, fill=SummFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{Autonomous Driving, 3D Scene Reconstruction},
          color=SummBorder, fill=SummFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Multimodal Reasoning, color=SummBorder, fill=SummFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{Visual Question Answering (VQA), Multimodal Dialogue, Commonsense \& Math Reasoning},
          color=SummBorder, fill=SummFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
      [Federated Learning, color=SummBorder, fill=SummFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=12em
        [{Privacy-Preserving Collaborative Training, Cross-Device Alignment},
          color=SummBorder, fill=SummFill, text=black, inner xsep=10pt, inner ysep=2pt, text width=45.2em]
      ]
    ]
    ]
\end{forest}


